Hyperbolic 3-manifolds and Cluster Algebras

We advocate the use of cluster algebras and their y-variables in the study of hyperbolic 3-manifolds. We study hyperbolic structures on the mapping tori of pseudo-Anosov mapping classes of punctured surfaces, and show that cluster y-variables naturally give the solutions of the edge-gluing conditions of ideal tetrahedra. We also comment on the completeness of hyperbolic structures.

==> link.tex <==
\begin{center}
\unitlength 0.001in
\begin{picture}(4724,3150)(0,-3150)
%% start of knot/link
    %% color: black}% line color
    \special{pn 16}% line width
    \special{pa 1278 278}% point
    \special{pa 1322 352}% point
    \special{pa 1366 278}% point
    \special{fp}% arrow
    \special{pa 1322 2498}% point
    \special{pa 1322 3150}% point
    \special{pa 3798 3150}% point
    \special{pa 3725 0}% point
    \special{pa 1322 0}% point
    \special{pa 1322 703}% point
    \special{pa 1520 901}% point
    \special{fp}% rigid lines
    \special{pa 1593 974}% point
    \special{pa 1989 1370}% point
    \special{fp}% rigid lines
    \special{pa 2062 1443}% point
    \special{pa 2494 1875}% point
    \special{pa 2728 2110}% point
    \special{pa 2728 2241}% point
    \special{pa 2728 2359}% point
    \special{fp}% rigid lines
    \special{pa 2728 2505}% point
    \special{pa 2728 2637}% point
    \special{pa 3197 2637}% point
    \special{pa 3197 527}% point
    \special{pa 2728 527}% point
    \special{pa 2728 1641}% point
    \special{pa 2531 1838}% point
    \special{fp}% rigid lines
    \special{pa 2457 1912}% point
    \special{pa 2260 2110}% point
    \special{pa 2260 2234}% point
    \special{pa 2260 2359}% point
    \special{fp}% rigid lines
    \special{pa 2260 2505}% point
    \special{pa 2260 2813}% point
    \special{pa 3373 2820}% point
    \special{pa 3373 352}% point
    \special{pa 2260 352}% point
    \special{pa 2260 1172}% point
    \special{pa 2025 1406}% point
    \special{pa 1791 1641}% point
    \special{pa 1791 2227}% point
    \special{pa 1791 2359}% point
    \special{fp}% rigid lines
    \special{pa 1791 2505}% point
    \special{pa 1791 2996}% point
    \special{pa 3571 3010}% point
    \special{pa 3549 176}% point
    \special{pa 1791 176}% point
    \special{pa 1791 703}% point
    \special{pa 1556 938}% point
    \special{pa 1322 1172}% point
    \special{pa 1322 2212}% point
    \special{pa 1322 2351}% point
    \special{fp}% rigid lines
%% start of knot/link
    %% color: black}% line color
    \special{pn 16}% line width
    \special{pa 883 2241}% point
    \special{pa 927 2315}% point
    \special{pa 971 2241}% point
    \special{fp}% arrow
    \special{pa 1249 2212}% point
    \special{pa 927 2205}% point
    \special{pa 927 2424}% point
    \special{pa 1322 2424}% point
    \special{pa 1791 2432}% point
    \special{pa 2260 2432}% point
    \special{pa 2728 2432}% point
    \special{pa 2992 2432}% point
    \special{pa 2977 2249}% point
    \special{pa 2794 2249}% point
    \special{fp}% rigid lines
    \special{pa 2655 2241}% point
    \special{pa 2326 2241}% point
    \special{fp}% rigid lines
    \special{pa 2186 2234}% point
    \special{pa 1857 2234}% point
    \special{fp}% rigid lines
    \special{pa 1718 2227}% point
    \special{pa 1388 2219}% point
    \special{fp}% rigid lines
\end{picture}
\end{center}

